Stellar mass-metallicity relation throughout the large-scale structure of the Universe: CAVITY mother sample

Void galaxies are essential for understanding the physical processes that drive galaxy evolution because they are less affected by external factors than galaxies in denser environments, that is, in filaments, walls, and clusters. The stellar metallicity of a galaxy traces the accumulated fossil record of the star formation through the entire life of the galaxy. A comparison of the stellar metallicity of galaxies in various environments, including voids, filaments, walls, and clusters can provide valuable insights into how the large-scale environment affects the chemical evolution of the galaxy. We present the first comparison of the relation of the total stellar mass versus central stellar metallicity between galaxies in voids, filaments, walls, and clusters with different star formation history (SFH) types, morphologies, and colours for stellar masses between $10^{8.0}$ to $10^{11.5}$ solar masses and redshift $0.01<z<0.05$. We applied non-parametric full spectral fitting techniques (pPXF and STECKMAP) to 10807 spectra from the SDSS-DR7 (987 in voids, 6463 in filaments and walls, and 3357 in clusters) and derived their central mass-weighted average stellar metallicity ($\rm [M/H]_M$). We find that galaxies in voids have slightly lower stellar metallicities on average than galaxies in filaments and walls (by~$\sim~0.1$~dex), and they are much lower than those of galaxies in clusters (by~$\sim~0.4$~dex). These differences are more significant for low-mass ($ \sim~10^{9.25}~{\rm M_\odot}$) than for high-mass galaxies, for long-timescale SFH (extended along time) galaxies than for short-timescale SFHs (concentrated at early times) galaxies, for spiral than for elliptical galaxies, and for blue than for red galaxies.

==> (inline-0) <==
\begin{tabular}{c|cccc|cccc}
\multicolumn{9}{c}{$\rm [M/H]_M$}\\
\hline
& \multicolumn{4}{c|}{Elliptical}& \multicolumn{4}{c}{Spiral}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{9}{l}{(a) Voids}\\
      \hline
       8.25 &                    0 &                      - &                      - &                      - &                3 &                  - &                  - &                  - \\
       8.75 &                    3 &                      - &                      - &                      - &               45 &       -0.72$\pm$0.04 &              -1.10 &              -0.26 \\
       9.25 &                   21 &           -0.41$\pm$0.04 &                  -1.02 &                  -0.19 &              111 &     -0.610$\pm$0.022 &              -1.01 &              -0.21 \\
       9.75 &                   95 &         -0.151$\pm$0.015 &                  -0.35 &                   0.04 &              189 &     -0.399$\pm$0.014 &              -0.75 &               0.01 \\
      10.25 &                  119 &          0.108$\pm$0.011 &                  -0.12 &                   0.28 &              135 &     -0.048$\pm$0.015 &              -0.31 &               0.12 \\
      10.75 &                   37 &          0.305$\pm$0.015 &                   0.14 &                   0.37 &               32 &      0.071$\pm$0.024 &              -0.14 &               0.27 \\
      11.25 &                    1 &                      - &                      - &                      - &                2 &                  - &                  - &                  - \\
      \multicolumn{9}{l}{(b) Filaments \& walls}\\
      \hline
      8.25 &                       1 &                         - &                         - &                         - &                   9 &                     - &                     - &                     - \\
       8.75 &                      13 &              -0.55$\pm$0.06 &                     -0.87 &                     -0.29 &                  95 &        -0.833$\pm$0.024 &                 -1.20 &                 -0.51 \\
       9.25 &                      78 &             -0.357$\pm$0.02 &                     -0.68 &                     -0.06 &                 383 &        -0.571$\pm$0.012 &                 -1.02 &                 -0.17 \\
       9.75 &                     475 &            -0.094$\pm$0.006 &                     -0.36 &                      0.10 &                 683 &        -0.328$\pm$0.008 &                 -0.79 &                 -0.04 \\
      10.25 &                     719 &             0.110$\pm$0.004 &                     -0.10 &                      0.27 &                 839 &        -0.057$\pm$0.006 &                 -0.36 &                  0.13 \\
      10.75 &                     641 &             0.291$\pm$0.004 &                      0.13 &                      0.38 &                 504 &         0.113$\pm$0.006 &                 -0.10 &                  0.27 \\
      11.25 &                      80 &               0.34$\pm$0.01 &                      0.24 &                      0.39 &                  29 &         0.224$\pm$0.022 &                  0.07 &                  0.36 \\
      \multicolumn{9}{l}{(c) Clusters}\\
      \hline
      8.25 &                      0 &                        - &                        - &                        - &                  2 &                    - &                    - &                    - \\
       8.75 &                      8 &                        - &                        - &                        - &                 31 &         -0.55$\pm$0.04 &                -1.04 &                -0.19 \\
       9.25 &                    113 &           -0.145$\pm$0.011 &                    -0.33 &                     0.08 &                126 &       -0.345$\pm$0.018 &                -0.85 &                -0.07 \\
       9.75 &                    525 &           -0.006$\pm$0.005 &                    -0.21 &                     0.18 &                304 &       -0.144$\pm$0.009 &                -0.46 &                 0.06 \\
      10.25 &                    766 &            0.184$\pm$0.004 &                     0.02 &                     0.31 &                314 &        0.028$\pm$0.008 &                -0.23 &                 0.20 \\
      10.75 &                    360 &            0.307$\pm$0.004 &                     0.19 &                     0.38 &                170 &        0.197$\pm$0.009 &                -0.01 &                 0.33 \\
      11.25 &                     39 &            0.376$\pm$0.013 &                     0.29 &                     0.39 &                 12 &          0.27$\pm$0.03 &                 0.21 &                 0.38 \\
\end{tabular}
\begin{tabular}{c|cc|cc}
\multicolumn{5}{c}{$\rm \Delta [M/H]_M$}\\
\hline
& \multicolumn{2}{c|}{Elliptical} & \multicolumn{2}{c}{Spiral}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{5}{l}{(a) Filaments \& walls - Voids}\\
      \hline
       8.25 &                                 - &                                       - &                             - &                                   - \\
       8.75 &                                 - &                                       - &                  -0.11$\pm$0.04 &                                -2.8 \\
       9.25 &                       0.05$\pm$0.05 &                                     1.0 &                 0.039$\pm$0.024 &                                 1.6 \\
       9.75 &                     0.057$\pm$0.017 &                                     3.4 &                 0.071$\pm$0.016 &                                 4.4 \\
      10.25 &                     0.002$\pm$0.012 &                                     0.2 &                -0.009$\pm$0.016 &                                -0.6 \\
      10.75 &                    -0.014$\pm$0.016 &                                    -0.9 &                   0.04$\pm$0.03 &                                 1.3 \\
      11.25 &                                 - &                                       - &                             - &                                   - \\
      \multicolumn{5}{l}{(b) Clusters - Voids}\\
      \hline
       8.25 &                                - &                                      - &                            - &                                  - \\
       8.75 &                                - &                                      - &                  0.17$\pm$0.05 &                                3.4 \\
       9.25 &                      0.26$\pm$0.04 &                                    6.5 &                  0.27$\pm$0.03 &                                9.0 \\
       9.75 &                    0.145$\pm$0.016 &                                    9.1 &                0.255$\pm$0.017 &                               15.0 \\
      10.25 &                    0.075$\pm$0.012 &                                    6.2 &                0.077$\pm$0.017 &                                4.5 \\
      10.75 &                    0.003$\pm$0.016 &                                    0.2 &                  0.13$\pm$0.03 &                                4.3 \\
      11.25 &                                - &                                      - &                            - &                                  - \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\multicolumn{9}{c}{$\rm [M/H]_M$}\\
\hline
& \multicolumn{4}{c|}{Red ($g-r>0.7$)}& \multicolumn{4}{c}{Blue ($g-r\leq0.7$)}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{9}{l}{(a) Voids}\\
      \hline
       8.25 &             0 &               - &               - &               - &              4 &                - &                - &                - \\
       8.75 &             0 &               - &               - &               - &             56 &     -0.77$\pm$0.03 &            -1.12 &            -0.36 \\
       9.25 &             4 &               - &               - &               - &            155 &   -0.648$\pm$0.018 &            -1.01 &            -0.22 \\
       9.75 &            83 &  -0.101$\pm$0.015 &           -0.25 &            0.08 &            280 &   -0.361$\pm$0.011 &            -0.73 &            -0.01 \\
      10.25 &           185 &    0.075$\pm$0.01 &           -0.16 &            0.24 &            124 &   -0.074$\pm$0.016 &            -0.45 &             0.12 \\
      10.75 &            84 &   0.230$\pm$0.013 &           -0.03 &            0.36 &              7 &                - &                - &                - \\
      11.25 &             4 &               - &               - &               - &              0 &                - &                - &                - \\
      \multicolumn{9}{l}{(b) Filaments \& walls}\\
      \hline
      8.25 &                2 &                  - &                  - &                  - &                16 &        -0.95$\pm$0.06 &               -1.27 &               -0.47 \\
       8.75 &                5 &                  - &                  - &                  - &               155 &      -0.746$\pm$0.019 &               -1.17 &               -0.38 \\
       9.25 &               35 &     -0.216$\pm$0.021 &              -0.36 &              -0.02 &               614 &      -0.557$\pm$0.009 &               -1.02 &               -0.16 \\
       9.75 &              538 &     -0.057$\pm$0.005 &              -0.23 &               0.11 &              1062 &      -0.351$\pm$0.006 &               -0.79 &               -0.06 \\
      10.25 &             1391 &      0.090$\pm$0.003 &              -0.13 &               0.26 &               825 &      -0.086$\pm$0.006 &               -0.42 &                0.12 \\
      10.75 &             1407 &      0.250$\pm$0.003 &               0.03 &               0.37 &               186 &       0.057$\pm$0.011 &               -0.17 &                0.20 \\
      11.25 &              213 &      0.347$\pm$0.007 &               0.22 &               0.39 &                 0 &                   - &                   - &                   - \\
      \multicolumn{9}{l}{(c) Clusters}\\
      \hline
      8.25 &               0 &                 - &                 - &                 - &                2 &                  - &                  - &                  - \\
       8.75 &               4 &                 - &                 - &                 - &               37 &       -0.62$\pm$0.04 &              -1.02 &              -0.17 \\
       9.25 &              87 &    -0.103$\pm$0.012 &             -0.27 &              0.12 &              178 &     -0.333$\pm$0.014 &              -0.82 &              -0.05 \\
       9.75 &             694 &     0.002$\pm$0.004 &             -0.18 &              0.18 &              278 &       -0.21$\pm$0.01 &              -0.57 &               0.01 \\
      10.25 &            1139 &     0.164$\pm$0.003 &             -0.02 &              0.30 &              143 &     -0.056$\pm$0.014 &              -0.35 &               0.14 \\
      10.75 &             684 &     0.296$\pm$0.004 &              0.13 &              0.38 &               22 &        0.16$\pm$0.03 &              -0.06 &               0.25 \\
      11.25 &              89 &     0.376$\pm$0.008 &              0.27 &              0.39 &                0 &                  - &                  - &                  - \\
\end{tabular}
\begin{tabular}{c|cc|cc}
\multicolumn{5}{c}{$\rm \Delta [M/H]_M$}\\
\hline
& \multicolumn{2}{c|}{Red ($g-r>0.7$)} & \multicolumn{2}{c}{Blue ($g-r\leq0.7$)}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{5}{l}{(a) Filaments \& walls - Voids}\\
      \hline
      8.25 &                          - &                                - &                           - &                                 - \\
       8.75 &                          - &                                - &                 0.03$\pm$0.04 &                               0.8 \\
       9.25 &                          - &                                - &                0.091$\pm$0.020 &                               4.5 \\
       9.75 &              0.044$\pm$0.016 &                              2.8 &               0.010$\pm$0.013 &                               0.8 \\
      10.25 &                0.02$\pm$0.01 &                              2.0 &              -0.012$\pm$0.017 &                              -0.7 \\
      10.75 &              0.021$\pm$0.013 &                              1.6 &                           - &                                 - \\
      11.25 &                          - &                                - &                           - &                                 - \\
      \multicolumn{5}{l}{(b) Clusters - Voids}\\
      \hline
       8.25 &                         - &                               - &                          - &                                - \\
       8.75 &                         - &                               - &                0.15$\pm$0.05 &                              3.0 \\
       9.25 &                         - &                               - &              0.315$\pm$0.023 &                             13.7 \\
       9.75 &             0.103$\pm$0.016 &                             6.4 &              0.150$\pm$0.015 &                             10.0 \\
      10.25 &               0.09$\pm$0.01 &                             9.0 &              0.018$\pm$0.021 &                              0.9 \\
      10.75 &             0.066$\pm$0.013 &                             5.1 &                          - &                                - \\
      11.25 &                         - &                               - &                          - &                                - \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\multicolumn{13}{c}{$\rm [M/H]_M$}\\
\hline
& \multicolumn{4}{c|}{All}& \multicolumn{4}{c|}{ST-SFH}& \multicolumn{4}{c}{LT-SFH}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{13}{l}{(a) Voids}\\
      \hline
       8.75 &            56 &    -0.77$\pm$0.03 &           -1.12 &           -0.36 &                         8 &                           - &                           - &                           - &                       48 &               -0.88$\pm$0.04 &                      -1.18 &                      -0.48 \\
       9.25 &           159 &  -0.627$\pm$0.017 &           -1.01 &           -0.20 &                        40 &                -0.25$\pm$0.04 &                       -0.42 &                       -0.07 &                      119 &             -0.752$\pm$0.019 &                      -1.06 &                      -0.28 \\
       9.75 &           363 &  -0.247$\pm$0.009 &           -0.70 &            0.01 &                       127 &              -0.076$\pm$0.016 &                       -0.34 &                        0.08 &                      236 &             -0.403$\pm$0.012 &                      -0.77 &                      -0.05 \\
      10.25 &           309 &  -0.000$\pm$0.009 &           -0.29 &            0.21 &                       187 &               0.038$\pm$0.011 &                       -0.16 &                        0.24 &                      122 &             -0.072$\pm$0.014 &                      -0.49 &                       0.16 \\
      10.75 &            91 &   0.208$\pm$0.012 &           -0.07 &            0.36 &                        68 &               0.279$\pm$0.013 &                        0.06 &                        0.37 &                       23 &                0.05$\pm$0.03 &                      -0.20 &                       0.14 \\
      \multicolumn{13}{l}{(b) Filaments \& walls}\\
      \hline
      8.75 &              105 &     -0.732$\pm$0.023 &              -1.16 &              -0.36 &                           24 &                   -0.57$\pm$0.05 &                          -0.77 &                          -0.08 &                          81 &                  -0.79$\pm$0.03 &                         -1.20 &                         -0.43 \\
       9.25 &              326 &     -0.516$\pm$0.012 &              -1.02 &              -0.12 &                           80 &                 -0.250$\pm$0.023 &                          -0.56 &                           0.03 &                         246 &                -0.641$\pm$0.014 &                         -1.10 &                         -0.21 \\
       9.75 &             1500 &     -0.210$\pm$0.005 &              -0.66 &               0.04 &                          602 &                 -0.080$\pm$0.007 &                          -0.27 &                           0.11 &                         898 &                -0.376$\pm$0.006 &                         -0.81 &                         -0.05 \\
      10.25 &             2199 &      0.030$\pm$0.003 &              -0.25 &               0.22 &                         1263 &                  0.071$\pm$0.004 &                          -0.13 &                           0.26 &                         936 &                -0.056$\pm$0.005 &                         -0.42 &                          0.15 \\
      10.75 &              670 &      0.198$\pm$0.005 &              -0.02 &               0.35 &                          476 &                  0.253$\pm$0.005 &                           0.05 &                           0.37 &                         194 &                  0.100$\pm$0.01 &                         -0.12 &                          0.22 \\
      \multicolumn{13}{l}{(c) Clusters}\\
      \hline
      8.75 &              30 &      -0.62$\pm$0.04 &             -1.04 &             -0.13 &                           9 &                             - &                             - &                             - &                         21 &                 -0.77$\pm$0.05 &                        -1.11 &                        -0.43 \\
       9.25 &             100 &    -0.270$\pm$0.016 &             -0.78 &             -0.04 &                          39 &                 -0.210$\pm$0.02 &                         -0.38 &                         -0.04 &                         61 &               -0.324$\pm$0.022 &                        -0.94 &                        -0.04 \\
       9.75 &             855 &    -0.055$\pm$0.004 &             -0.27 &              0.16 &                         463 &                -0.012$\pm$0.006 &                         -0.20 &                          0.19 &                        392 &               -0.110$\pm$0.007 &                        -0.42 &                         0.09 \\
      10.25 &            1212 &     0.151$\pm$0.003 &             -0.06 &              0.29 &                         820 &                 0.195$\pm$0.004 &                         -0.02 &                          0.33 &                        392 &                0.090$\pm$0.006 &                        -0.15 &                         0.21 \\
      10.75 &             373 &     0.277$\pm$0.005 &              0.12 &              0.38 &                         282 &                 0.313$\pm$0.005 &                          0.16 &                          0.39 &                         91 &                0.161$\pm$0.012 &                        -0.01 &                         0.25 \\
\end{tabular}
\begin{tabular}{c|cc|cc|cc}
\multicolumn{7}{c}{$\rm \Delta [M/H]_M$}\\
\hline
& \multicolumn{2}{c|}{All}& \multicolumn{2}{c}{ST-SFH} & \multicolumn{2}{c}{LT-SFH}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{7}{l}{(a) Filaments \& walls - Voids}\\
      \hline
       8.75 &                0.04$\pm$0.04 &                              1.0 &                                      - &                                            - &                           0.08$\pm$0.04 &                                         2.0 \\
       9.25 &              0.111$\pm$0.021 &                              5.3 &                            0.00$\pm$0.05 &                                          0.0 &                         0.111$\pm$0.024 &                                         4.6 \\
       9.75 &              0.038$\pm$0.011 &                              3.5 &                         -0.004$\pm$0.017 &                                         -0.2 &                         0.027$\pm$0.013 &                                         2.1 \\
      10.25 &              0.030$\pm$0.009 &                              3.3 &                          0.033$\pm$0.011 &                                          3.0 &                         0.016$\pm$0.015 &                                         1.1 \\
      10.75 &             -0.009$\pm$0.013 &                             -0.7 &                         -0.026$\pm$0.014 &                                         -1.9 &                           0.05$\pm$0.03 &                                         1.7 \\
      \multicolumn{7}{l}{(b) Clusters - Voids}\\
      \hline
       8.75 &               0.15$\pm$0.05 &                             3.0 &                                     - &                                           - &                          0.11$\pm$0.06 &                                        1.8 \\
       9.25 &             0.357$\pm$0.023 &                            15.5 &                           0.04$\pm$0.04 &                                         1.0 &                          0.43$\pm$0.03 &                                       14.3 \\
       9.75 &               0.19$\pm$0.01 &                            19.0 &                         0.063$\pm$0.017 &                                         3.7 &                        0.293$\pm$0.014 &                                       20.9 \\
      10.25 &             0.152$\pm$0.009 &                            16.9 &                         0.157$\pm$0.011 &                                        14.3 &                        0.161$\pm$0.015 &                                       10.7 \\
      10.75 &             0.069$\pm$0.013 &                             5.3 &                         0.034$\pm$0.014 &                                         2.4 &                          0.11$\pm$0.03 &                                        3.7 \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\multicolumn{9}{c}{$\rm [M/H]_M$}\\
\hline
& \multicolumn{4}{c|}{Elliptical}& \multicolumn{4}{c}{Spiral}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{9}{l}{(a) Voids}\\
      \hline
       8.75 &                    3 &                      - &                      - &                      - &               45 &       -0.72$\pm$0.04 &              -1.10 &              -0.26 \\
       9.25 &                   21 &           -0.41$\pm$0.04 &                  -1.02 &                  -0.19 &              111 &     -0.610$\pm$0.022 &              -1.01 &              -0.21 \\
       9.75 &                   95 &         -0.151$\pm$0.015 &                  -0.35 &                   0.04 &              189 &     -0.399$\pm$0.014 &              -0.75 &               0.01 \\
      10.25 &                  119 &          0.108$\pm$0.011 &                  -0.12 &                   0.28 &              135 &     -0.048$\pm$0.015 &              -0.31 &               0.12 \\
      10.75 &                   37 &          0.305$\pm$0.015 &                   0.14 &                   0.37 &               32 &      0.071$\pm$0.024 &              -0.14 &               0.27 \\
      \multicolumn{9}{l}{(b) Filaments \& walls}\\
      \hline
      8.75 &                       9 &                         - &                         - &                         - &                  61 &          -0.81$\pm$0.03 &                 -1.21 &                 -0.60 \\
       9.25 &                      39 &              -0.35$\pm$0.03 &                     -0.64 &                     -0.05 &                 197 &        -0.517$\pm$0.016 &                 -1.01 &                 -0.12 \\
       9.75 &                     448 &            -0.093$\pm$0.007 &                     -0.36 &                      0.10 &                 637 &        -0.331$\pm$0.008 &                 -0.78 &                 -0.03 \\
      10.25 &                     713 &             0.109$\pm$0.004 &                     -0.10 &                      0.27 &                 833 &        -0.057$\pm$0.006 &                 -0.36 &                  0.13 \\
      10.75 &                     251 &             0.276$\pm$0.006 &                      0.12 &                      0.37 &                 233 &         0.069$\pm$0.009 &                 -0.13 &                  0.23 \\
      \multicolumn{9}{l}{(c) Clusters}\\
      \hline
      8.75 &                      5 &                        - &                        - &                        - &                 24 &         -0.77$\pm$0.05 &                -1.08 &                -0.19 \\
       9.25 &                     42 &           -0.176$\pm$0.017 &                    -0.32 &                     0.06 &                 48 &         -0.42$\pm$0.03 &                -0.94 &                -0.15 \\
       9.75 &                    464 &           -0.007$\pm$0.005 &                    -0.21 &                     0.18 &                265 &        -0.160$\pm$0.01 &                -0.47 &                 0.05 \\
      10.25 &                    726 &            0.191$\pm$0.004 &                     0.02 &                     0.31 &                295 &        0.029$\pm$0.008 &                -0.22 &                 0.21 \\
      10.75 &                    191 &            0.299$\pm$0.006 &                     0.17 &                     0.39 &                 95 &        0.176$\pm$0.012 &                -0.03 &                 0.35 \\
\end{tabular}
\begin{tabular}{c|cc|cc}
\multicolumn{5}{c}{$\rm \Delta [M/H]_M$}\\
\hline
& \multicolumn{2}{c|}{Elliptical} & \multicolumn{2}{c}{Spiral}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{5}{l}{(a) Filaments \& walls - Voids}\\
      \hline
       8.75 &                                 - &                                       - &                  -0.09$\pm$0.05 &                                -1.8 \\
       9.25 &                       0.05$\pm$0.05 &                                     1.0 &                   0.09$\pm$0.03 &                                 3.0 \\
       9.75 &                     0.058$\pm$0.017 &                                     3.4 &                 0.068$\pm$0.016 &                                 4.2 \\
      10.25 &                     0.001$\pm$0.012 &                                     0.1 &                -0.009$\pm$0.016 &                                -0.6 \\
      10.75 &                    -0.028$\pm$0.016 &                                    -1.8 &                  -0.00$\pm$0.03 &                                -0.0 \\
      \multicolumn{5}{l}{(b) Clusters - Voids}\\
      \hline
       8.75 &                                - &                                      - &                 -0.05$\pm$0.06 &                               -0.8 \\
       9.25 &                      0.23$\pm$0.04 &                                    5.8 &                  0.19$\pm$0.03 &                                6.3 \\
       9.75 &                    0.145$\pm$0.016 &                                    9.1 &                0.239$\pm$0.017 &                               14.1 \\
      10.25 &                    0.083$\pm$0.012 &                                    6.9 &                0.077$\pm$0.017 &                                4.5 \\
      10.75 &                   -0.005$\pm$0.016 &                                   -0.3 &                  0.10$\pm$0.03 &                                3.3 \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\multicolumn{9}{c}{$\rm [M/H]_M$}\\
\hline
& \multicolumn{4}{c|}{Red ($g-r>0.7$)}& \multicolumn{4}{c}{Blue ($g-r\leq0.7$)}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{9}{l}{(a) Voids}\\
      \hline
       8.75 &             0 &               - &               - &               - &             56 &     -0.77$\pm$0.03 &            -1.12 &            -0.36 \\
       9.25 &             4 &               - &               - &               - &            155 &   -0.648$\pm$0.018 &            -1.01 &            -0.22 \\
       9.75 &            83 &  -0.101$\pm$0.015 &           -0.25 &            0.08 &            280 &   -0.361$\pm$0.011 &            -0.73 &            -0.01 \\
      10.25 &           185 &    0.075$\pm$0.01 &           -0.16 &            0.24 &            124 &   -0.074$\pm$0.016 &            -0.45 &             0.12 \\
      10.75 &            84 &   0.230$\pm$0.013 &           -0.03 &            0.36 &              7 &                - &                - &                - \\
      \multicolumn{9}{l}{(b) Filaments \& walls}\\
      \hline
      8.75 &                3 &                  - &                  - &                  - &               102 &      -0.735$\pm$0.023 &               -1.17 &               -0.41 \\
       9.25 &               16 &       -0.21$\pm$0.03 &              -0.36 &              -0.04 &               310 &      -0.550$\pm$0.013 &               -1.03 &               -0.13 \\
       9.75 &              499 &     -0.058$\pm$0.006 &              -0.23 &               0.11 &              1001 &      -0.356$\pm$0.006 &               -0.78 &               -0.05 \\
      10.25 &             1379 &      0.089$\pm$0.003 &              -0.13 &               0.26 &               820 &      -0.087$\pm$0.006 &               -0.43 &                0.12 \\
      10.75 &              577 &      0.221$\pm$0.005 &               0.00 &               0.36 &                93 &       0.068$\pm$0.015 &               -0.11 &                0.19 \\
      \multicolumn{9}{l}{(c) Clusters}\\
      \hline
      8.75 &               2 &                 - &                 - &                 - &               28 &       -0.63$\pm$0.04 &              -1.06 &              -0.16 \\
       9.25 &              34 &    -0.085$\pm$0.018 &             -0.22 &              0.12 &               66 &     -0.367$\pm$0.022 &              -0.95 &              -0.16 \\
       9.75 &             605 &     0.001$\pm$0.005 &             -0.19 &              0.18 &              250 &     -0.209$\pm$0.011 &              -0.58 &               0.02 \\
      10.25 &            1076 &     0.167$\pm$0.003 &             -0.01 &              0.30 &              136 &     -0.054$\pm$0.015 &              -0.35 &               0.16 \\
      10.75 &             358 &     0.281$\pm$0.005 &              0.13 &              0.38 &               15 &        0.14$\pm$0.04 &              -0.02 &               0.25 \\
\end{tabular}
\begin{tabular}{c|cc|cc}
\multicolumn{5}{c}{$\rm \Delta [M/H]_M$}\\
\hline
& \multicolumn{2}{c|}{Red ($g-r>0.7$)} & \multicolumn{2}{c}{Blue ($g-r\leq0.7$)}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{5}{l}{(a) Filaments \& walls - Voids}\\
      \hline
      8.75 &                          - &                                - &                 0.04+/-0.04 &                               1.0 \\
       9.25 &                          - &                                - &               0.098+/-0.022 &                               4.5 \\
       9.75 &              0.042+/-0.016 &                              2.6 &               0.005+/-0.013 &                               0.4 \\
      10.25 &                0.01+/-0.01 &                              1.0 &              -0.013+/-0.017 &                              -0.8 \\
      10.75 &             -0.009+/-0.013 &                             -0.7 &                           - &                                 - \\
      \multicolumn{5}{l}{(b) Clusters - Voids}\\
      \hline
       8.75 &                         - &                               - &                0.15+/-0.05 &                              3.0 \\
       9.25 &                         - &                               - &                0.28+/-0.03 &                              9.3 \\
       9.75 &             0.102+/-0.016 &                             6.4 &              0.151+/-0.016 &                              9.4 \\
      10.25 &               0.09+/-0.01 &                             9.0 &              0.020+/-0.021 &                              1.0 \\
      10.75 &             0.051+/-0.014 &                             3.6 &                          - &                                - \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\multicolumn{13}{c}{$\rm [M/H]_M$}\\
\hline
& \multicolumn{4}{c|}{All}& \multicolumn{4}{c|}{ST-SFH}& \multicolumn{4}{c}{LT-SFH}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{13}{l}{(a) Voids}\\
      \hline
       8.12 &             1 &               - &               - &               - &                         0 &                           - &                           - &                           - &                        1 &                          - &                          - &                          - \\
       8.38 &             3 &               - &               - &               - &                         1 &                           - &                           - &                           - &                        2 &                          - &                          - &                          - \\
       8.62 &            24 &    -0.94+/-0.05 &           -1.22 &           -0.58 &                         3 &                           - &                           - &                           - &                       21 &               -0.96+/-0.05 &                      -1.22 &                      -0.62 \\
       8.88 &            32 &    -0.74+/-0.04 &           -1.02 &           -0.24 &                         5 &                           - &                           - &                           - &                       27 &               -0.76+/-0.05 &                      -1.02 &                      -0.26 \\
       9.12 &            51 &    -0.65+/-0.03 &           -1.08 &           -0.21 &                        14 &                -0.26+/-0.07 &                       -0.67 &                       -0.13 &                       37 &               -0.76+/-0.03 &                      -1.16 &                      -0.26 \\
       9.38 &           108 &  -0.607+/-0.021 &           -0.98 &           -0.19 &                        26 &                -0.25+/-0.05 &                       -0.37 &                       -0.04 &                       82 &             -0.745+/-0.023 &                      -1.01 &                      -0.28 \\
       9.62 &           152 &  -0.369+/-0.015 &           -0.73 &           -0.05 &                        39 &                -0.21+/-0.03 &                       -0.40 &                        0.08 &                      113 &             -0.490+/-0.018 &                      -0.79 &                      -0.11 \\
       9.88 &           211 &  -0.187+/-0.012 &           -0.61 &            0.05 &                        88 &              -0.060+/-0.018 &                       -0.33 &                        0.07 &                      123 &             -0.349+/-0.016 &                      -0.74 &                      -0.00 \\
      10.12 &           153 &  -0.054+/-0.013 &           -0.36 &            0.13 &                        88 &              -0.017+/-0.017 &                       -0.22 &                        0.18 &                       65 &             -0.142+/-0.021 &                      -0.58 &                       0.11 \\
      10.38 &           156 &   0.098+/-0.011 &           -0.20 &            0.24 &                        99 &               0.109+/-0.014 &                       -0.11 &                        0.28 &                       57 &              0.028+/-0.019 &                      -0.44 &                       0.20 \\
      10.62 &            74 &   0.163+/-0.014 &           -0.10 &            0.36 &                        52 &               0.246+/-0.015 &                        0.00 &                        0.37 &                       22 &                0.03+/-0.03 &                      -0.21 &                       0.13 \\
      10.88 &            17 &   0.303+/-0.024 &            0.22 &            0.36 &                        16 &                 0.31+/-0.02 &                        0.21 &                        0.36 &                        1 &                          - &                          - &                          - \\
      11.12 &             4 &               - &               - &               - &                         3 &                           - &                           - &                           - &                        1 &                          - &                          - &                          - \\
      11.38 &             0 &               - &               - &               - &                         0 &                           - &                           - &                           - &                        0 &                          - &                          - &                          - \\
      \multicolumn{13}{l}{(b) Filaments \& walls}\\
      \hline
      8.12 &               10 &       -0.98+/-0.08 &              -1.31 &              -0.47 &                            1 &                              - &                              - &                              - &                           9 &                             - &                             - &                             - \\
       8.38 &                8 &                  - &                  - &                  - &                            2 &                              - &                              - &                              - &                           6 &                             - &                             - &                             - \\
       8.62 &               42 &       -0.83+/-0.04 &              -1.19 &              -0.22 &                           11 &                   -0.49+/-0.08 &                          -0.85 &                           0.02 &                          31 &                  -1.00+/-0.04 &                         -1.23 &                         -0.64 \\
       8.88 &              118 &     -0.718+/-0.021 &              -1.14 &              -0.37 &                           29 &                   -0.49+/-0.04 &                          -0.69 &                          -0.11 &                          89 &                -0.846+/-0.024 &                         -1.19 &                         -0.42 \\
       9.12 &              251 &     -0.621+/-0.014 &              -1.06 &              -0.25 &                           58 &                   -0.29+/-0.03 &                          -0.58 &                          -0.05 &                         193 &                -0.777+/-0.016 &                         -1.10 &                         -0.35 \\
       9.38 &              398 &     -0.468+/-0.011 &              -0.95 &              -0.09 &                          101 &                  -0.212+/-0.02 &                          -0.56 &                           0.07 &                         297 &                -0.587+/-0.013 &                         -1.02 &                         -0.20 \\
       9.62 &              666 &     -0.307+/-0.007 &              -0.77 &              -0.04 &                          209 &                 -0.142+/-0.012 &                          -0.36 &                           0.09 &                         457 &                -0.447+/-0.009 &                         -0.87 &                         -0.13 \\
       9.88 &              934 &     -0.142+/-0.005 &              -0.57 &               0.07 &                          434 &                 -0.062+/-0.007 &                          -0.22 &                           0.11 &                         500 &                -0.312+/-0.008 &                         -0.74 &                         -0.00 \\
      10.12 &             1110 &     -0.016+/-0.004 &              -0.31 &               0.18 &                          597 &                  0.041+/-0.006 &                          -0.15 &                           0.22 &                         513 &                -0.116+/-0.007 &                         -0.51 &                          0.11 \\
      10.38 &             1106 &      0.070+/-0.004 &              -0.18 &               0.26 &                          676 &                  0.121+/-0.005 &                          -0.09 &                           0.29 &                         430 &                 0.010+/-0.007 &                         -0.33 &                          0.18 \\
      10.62 &              991 &      0.186+/-0.004 &              -0.03 &               0.34 &                          695 &                  0.243+/-0.004 &                           0.03 &                           0.37 &                         296 &                 0.075+/-0.008 &                         -0.19 &                          0.21 \\
      10.88 &              602 &      0.277+/-0.004 &               0.08 &               0.38 &                          455 &                  0.320+/-0.004 &                           0.15 &                           0.39 &                         147 &                   0.16+/-0.01 &                         -0.01 &                          0.26 \\
      11.12 &              191 &      0.347+/-0.007 &               0.22 &               0.39 &                          165 &                  0.369+/-0.007 &                           0.25 &                           0.39 &                          26 &                 0.236+/-0.024 &                          0.08 &                          0.28 \\
      11.38 &               22 &       0.373+/-0.02 &               0.13 &               0.39 &                           19 &                  0.378+/-0.022 &                           0.08 &                           0.39 &                           3 &                             - &                             - &                             - \\
      \multicolumn{13}{l}{(c) Clusters}\\
      \hline
      8.12 &               0 &                 - &                 - &                 - &                           0 &                             - &                             - &                             - &                          0 &                            - &                            - &                            - \\
       8.38 &               2 &                 - &                 - &                 - &                           0 &                             - &                             - &                             - &                          2 &                            - &                            - &                            - \\
       8.62 &              10 &      -0.70+/-0.08 &             -1.10 &             -0.41 &                           2 &                             - &                             - &                             - &                          8 &                            - &                            - &                            - \\
       8.88 &              31 &      -0.43+/-0.04 &             -0.83 &             -0.09 &                          11 &                  -0.15+/-0.06 &                         -0.35 &                         -0.00 &                         20 &                 -0.67+/-0.04 &                        -1.02 &                        -0.30 \\
       9.12 &              77 &     -0.320+/-0.02 &             -0.85 &             -0.04 &                          30 &                  -0.23+/-0.03 &                         -0.36 &                          0.00 &                         47 &                 -0.47+/-0.03 &                        -0.99 &                        -0.13 \\
       9.38 &             188 &    -0.200+/-0.012 &             -0.53 &              0.00 &                          83 &                -0.116+/-0.017 &                         -0.30 &                          0.08 &                        105 &               -0.304+/-0.017 &                        -0.76 &                        -0.05 \\
       9.62 &             374 &    -0.117+/-0.007 &             -0.32 &              0.08 &                         200 &                -0.068+/-0.009 &                         -0.23 &                          0.14 &                        174 &               -0.183+/-0.011 &                        -0.45 &                         0.02 \\
       9.88 &             598 &     0.001+/-0.005 &             -0.23 &              0.18 &                         327 &                 0.021+/-0.006 &                         -0.16 &                          0.22 &                        271 &               -0.043+/-0.009 &                        -0.39 &                         0.13 \\
      10.12 &             659 &     0.101+/-0.005 &             -0.10 &              0.25 &                         411 &                 0.133+/-0.006 &                         -0.07 &                          0.28 &                        248 &                0.073+/-0.008 &                        -0.17 &                         0.18 \\
      10.38 &             623 &     0.196+/-0.004 &              0.01 &              0.32 &                         450 &                 0.238+/-0.005 &                          0.05 &                          0.35 &                        173 &                0.117+/-0.009 &                        -0.10 &                         0.25 \\
      10.62 &             459 &     0.273+/-0.005 &              0.11 &              0.37 &                         342 &                 0.304+/-0.005 &                          0.14 &                          0.38 &                        117 &                0.169+/-0.011 &                         0.00 &                         0.26 \\
      10.88 &             247 &     0.326+/-0.006 &              0.17 &              0.39 &                         200 &                 0.356+/-0.006 &                          0.24 &                          0.39 &                         47 &                0.161+/-0.018 &                        -0.05 &                         0.26 \\
      11.12 &              79 &     0.376+/-0.009 &              0.26 &              0.39 &                          74 &                 0.377+/-0.009 &                          0.29 &                          0.39 &                          5 &                            - &                            - &                            - \\
      11.38 &              10 &       0.38+/-0.03 &              0.28 &              0.39 &                           9 &                             - &                             - &                             - &                          1 &                            - &                            - &                            - \\
\end{tabular}
\begin{tabular}{c|cc|cc|cc}
\multicolumn{7}{c}{$\rm \Delta [M/H]_M$}\\
\hline
& \multicolumn{2}{c|}{All}& \multicolumn{2}{c|}{ST-SFH} & \multicolumn{2}{c}{LT-SFH}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{7}{l}{(a) Filaments \& walls - Voids}\\
      \hline
       8.12 &                          - &                                - &                                      - &                                            - &                                     - &                                           - \\
       8.38 &                          - &                                - &                                      - &                                            - &                                     - &                                           - \\
       8.62 &                0.11+/-0.06 &                              1.8 &                                      - &                                            - &                          -0.04+/-0.07 &                                        -0.6 \\
       8.88 &                0.02+/-0.05 &                              0.4 &                                      - &                                            - &                          -0.09+/-0.05 &                                        -1.8 \\
       9.12 &                0.03+/-0.04 &                              0.8 &                           -0.03+/-0.08 &                                         -0.4 &                          -0.02+/-0.04 &                                        -0.5 \\
       9.38 &              0.138+/-0.023 &                              6.0 &                            0.04+/-0.05 &                                          0.8 &                           0.16+/-0.03 &                                         5.3 \\
       9.62 &              0.062+/-0.017 &                              3.6 &                            0.07+/-0.03 &                                          2.3 &                          0.044+/-0.02 &                                         2.2 \\
       9.88 &              0.045+/-0.013 &                              3.5 &                          -0.002+/-0.02 &                                         -0.1 &                         0.037+/-0.018 &                                         2.1 \\
      10.12 &              0.038+/-0.014 &                              2.7 &                          0.058+/-0.018 &                                          3.2 &                         0.026+/-0.022 &                                         1.2 \\
      10.38 &             -0.028+/-0.012 &                             -2.3 &                          0.013+/-0.015 &                                          0.9 &                         -0.019+/-0.02 &                                        -0.9 \\
      10.62 &              0.023+/-0.015 &                              1.5 &                         -0.003+/-0.016 &                                         -0.2 &                           0.04+/-0.03 &                                         1.3 \\
      10.88 &             -0.026+/-0.024 &                             -1.1 &                            0.01+/-0.03 &                                          0.3 &                                     - &                                           - \\
      11.12 &                          - &                                - &                                      - &                                            - &                                     - &                                           - \\
      11.38 &                          - &                                - &                                      - &                                            - &                                     - &                                           - \\
      \multicolumn{7}{l}{(b) Clusters - Voids}\\
      \hline
       8.12 &                         - &                               - &                                     - &                                           - &                                    - &                                          - \\
       8.38 &                         - &                               - &                                     - &                                           - &                                    - &                                          - \\
       8.62 &               0.24+/-0.09 &                             2.7 &                                     - &                                           - &                                    - &                                          - \\
       8.88 &               0.31+/-0.06 &                             5.2 &                                     - &                                           - &                          0.09+/-0.06 &                                        1.5 \\
       9.12 &               0.33+/-0.04 &                             8.2 &                           0.03+/-0.08 &                                         0.4 &                          0.29+/-0.04 &                                        7.2 \\
       9.38 &             0.407+/-0.024 &                            17.0 &                           0.14+/-0.05 &                                         2.8 &                          0.44+/-0.03 &                                       14.7 \\
       9.62 &             0.252+/-0.017 &                            14.8 &                           0.15+/-0.03 &                                         5.0 &                        0.307+/-0.021 &                                       14.6 \\
       9.88 &             0.188+/-0.013 &                            14.5 &                          0.081+/-0.02 &                                         4.0 &                        0.306+/-0.018 &                                       17.0 \\
      10.12 &             0.156+/-0.014 &                            11.1 &                         0.150+/-0.018 &                                         8.3 &                        0.215+/-0.022 &                                        9.8 \\
      10.38 &             0.098+/-0.012 &                             8.2 &                         0.129+/-0.015 &                                         8.6 &                        0.089+/-0.021 &                                        4.2 \\
      10.62 &             0.110+/-0.015 &                             7.3 &                         0.058+/-0.016 &                                         3.6 &                          0.14+/-0.03 &                                        4.7 \\
      10.88 &             0.023+/-0.024 &                             1.0 &                           0.05+/-0.03 &                                         1.7 &                                    - &                                          - \\
      11.12 &                         - &                               - &                                     - &                                           - &                                    - &                                          - \\
      11.38 &                         - &                               - &                                     - &                                           - &                                    - &                                          - \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\multicolumn{9}{c}{$\rm [M/H]_M$}\\
\hline
& \multicolumn{4}{c|}{Red ($g-r>0.6$)}& \multicolumn{4}{c}{Blue ($g-r\leq0.6$)}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{9}{l}{(a) Voids}\\
      \hline
       8.25 &             0 &               - &               - &               - &              4 &                - &                - &                - \\
       8.75 &             1 &               - &               - &               - &             55 &     -0.78$\pm$0.03 &            -1.13 &            -0.37 \\
       9.25 &             9 &               - &               - &               - &            150 &   -0.652$\pm$0.018 &            -1.01 &            -0.22 \\
       9.75 &           151 &  -0.151$\pm$0.012 &           -0.39 &            0.05 &            212 &   -0.429$\pm$0.014 &            -0.77 &            -0.02 \\
      10.25 &           262 &   0.027$\pm$0.009 &           -0.25 &            0.23 &             47 &     -0.13$\pm$0.03 &            -0.55 &             0.06 \\
      10.75 &            89 &   0.210$\pm$0.012 &           -0.04 &            0.36 &              2 &                - &                - &                - \\
      11.25 &             4 &               - &               - &               - &              0 &                - &                - &                - \\
      \multicolumn{9}{l}{(b) Filaments \& walls}\\
      \hline
      8.25 &                2 &                  - &                  - &                  - &                16 &        -0.95$\pm$0.06 &               -1.27 &               -0.47 \\
       8.75 &                9 &                  - &                  - &                  - &               151 &      -0.773$\pm$0.019 &               -1.17 &               -0.38 \\
       9.25 &               82 &     -0.216$\pm$0.016 &              -0.38 &              -0.02 &               567 &      -0.608$\pm$0.009 &               -1.03 &               -0.20 \\
       9.75 &              832 &     -0.100$\pm$0.005 &              -0.33 &               0.09 &               768 &      -0.427$\pm$0.008 &               -0.85 &               -0.08 \\
      10.25 &             1820 &      0.057$\pm$0.003 &              -0.18 &               0.24 &               396 &      -0.137$\pm$0.009 &               -0.51 &                0.10 \\
      10.75 &             1568 &      0.225$\pm$0.003 &               0.01 &               0.37 &                25 &         0.04$\pm$0.03 &               -0.37 &                0.14 \\
      11.25 &              213 &      0.347$\pm$0.007 &               0.22 &               0.39 &                 0 &                   - &                   - &                   - \\
      \multicolumn{9}{l}{(c) Clusters}\\
      \hline
      8.25 &               0 &                 - &                 - &                 - &                2 &                  - &                  - &                  - \\
       8.75 &              11 &      -0.19$\pm$0.04 &             -0.35 &             -0.06 &               30 &       -0.74$\pm$0.04 &              -1.04 &              -0.26 \\
       9.25 &             166 &     -0.157$\pm$0.01 &             -0.33 &              0.03 &               99 &     -0.534$\pm$0.023 &              -1.00 &              -0.14 \\
       9.75 &             843 &    -0.026$\pm$0.004 &             -0.22 &              0.17 &              129 &     -0.343$\pm$0.017 &              -0.75 &              -0.04 \\
      10.25 &            1235 &     0.154$\pm$0.003 &             -0.04 &              0.30 &               47 &       -0.15$\pm$0.03 &              -0.48 &               0.05 \\
      10.75 &             703 &     0.292$\pm$0.004 &              0.13 &              0.38 &                3 &                  - &                  - &                  - \\
      11.25 &              89 &     0.376$\pm$0.008 &              0.27 &              0.39 &                0 &                  - &                  - &                  - \\
\end{tabular}
\begin{tabular}{c|cc|cc}
\multicolumn{5}{c}{$\rm \Delta [M/H]_M$}\\
\hline
& \multicolumn{2}{c|}{Red ($>0.6$)} & \multicolumn{2}{c}{Blue ($\leq0.6$)}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{5}{l}{(a) Filaments \& walls - Voids}\\
      \hline
      8.25 &                         - &                               - &                          - &                                - \\
       8.75 &                         - &                               - &                0.03$\pm$0.05 &                              0.6 \\
       9.25 &                         - &                               - &                0.12$\pm$0.03 &                              4.0 \\
       9.75 &             0.125$\pm$0.013 &                             9.6 &              0.086$\pm$0.022 &                              3.9 \\
      10.25 &             0.127$\pm$0.009 &                            14.1 &               -0.01$\pm$0.04 &                             -0.2 \\
      10.75 &             0.082$\pm$0.013 &                             6.3 &                          - &                                - \\
      11.25 &                         - &                               - &                          - &                                - \\
      \multicolumn{5}{l}{(b) Clusters - Voids}\\
      \hline
       8.25 &                         - &                               - &                          - &                                - \\
       8.75 &                         - &                               - &                0.15$\pm$0.05 &                              3.0 \\
       9.25 &                         - &                               - &              0.315$\pm$0.023 &                             13.7 \\
       9.75 &             0.103$\pm$0.016 &                             6.4 &              0.150$\pm$0.015 &                             10.0 \\
      10.25 &               0.09$\pm$0.01 &                             9.0 &              0.018$\pm$0.021 &                              0.9 \\
      10.75 &             0.066$\pm$0.013 &                             5.1 &                          - &                                - \\
      11.25 &                         - &                               - &                          - &                                - \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\multicolumn{13}{c}{$\rm [M/H]_M$}\\
\hline
& \multicolumn{4}{c|}{All}& \multicolumn{4}{c|}{ST-SFH}& \multicolumn{4}{c}{LT-SFH}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{13}{l}{(a) Voids}\\
      \hline
       8.25 &             3 &               - &               - &               - &                         1 &                           - &                           - &                           - &                        2 &                          - &                          - &                          - \\
       8.75 &            43 &    -0.77$\pm$0.04 &           -1.17 &           -0.37 &                         5 &                           - &                           - &                           - &                       38 &               -0.77$\pm$0.04 &                      -1.20 &                      -0.43 \\
       9.25 &            65 &    -0.59$\pm$0.03 &           -1.00 &           -0.20 &                        15 &                -0.29$\pm$0.07 &                       -0.38 &                       -0.09 &                       50 &               -0.75$\pm$0.03 &                      -1.02 &                      -0.26 \\
       9.75 &           137 &  -0.226$\pm$0.015 &           -0.70 &            0.01 &                        51 &              -0.079$\pm$0.023 &                       -0.33 &                        0.06 &                       86 &             -0.425$\pm$0.019 &                      -0.81 &                      -0.05 \\
      10.25 &            95 &  -0.026$\pm$0.015 &           -0.24 &            0.21 &                        56 &               0.002$\pm$0.019 &                       -0.16 &                        0.24 &                       39 &             -0.063$\pm$0.024 &                      -0.47 &                       0.17 \\
      10.75 &            19 &     0.20$\pm$0.03 &            0.10 &            0.35 &                        16 &                 0.24$\pm$0.03 &                        0.06 &                        0.36 &                        3 &                          - &                          - &                          - \\
      11.25 &             0 &               - &               - &               - &                         0 &                           - &                           - &                           - &                        0 &                          - &                          - &                          - \\
      \multicolumn{13}{l}{(b) Filaments \& walls}\\
      \hline
      8.25 &               14 &       -0.98$\pm$0.06 &              -1.29 &              -0.53 &                            0 &                              - &                              - &                              - &                          14 &                  -0.98$\pm$0.06 &                         -1.29 &                         -0.53 \\
       8.75 &              127 &     -0.736$\pm$0.021 &              -1.16 &              -0.28 &                           32 &                   -0.49$\pm$0.04 &                          -0.74 &                          -0.04 &                          95 &                -0.840$\pm$0.024 &                         -1.20 &                         -0.43 \\
       9.25 &              290 &     -0.471$\pm$0.012 &              -0.98 &              -0.10 &                           65 &                 -0.239$\pm$0.024 &                          -0.57 &                          -0.02 &                         225 &                -0.567$\pm$0.014 &                         -1.02 &                         -0.20 \\
       9.75 &              445 &     -0.176$\pm$0.008 &              -0.50 &               0.06 &                          194 &                 -0.056$\pm$0.011 &                          -0.25 &                           0.11 &                         251 &                -0.299$\pm$0.011 &                         -0.68 &                         -0.05 \\
      10.25 &              489 &      0.076$\pm$0.006 &              -0.15 &               0.26 &                          287 &                  0.099$\pm$0.008 &                          -0.09 &                           0.29 &                         202 &                   0.04$\pm$0.01 &                         -0.30 &                          0.20 \\
      10.75 &              247 &      0.290$\pm$0.006 &               0.10 &               0.39 &                          199 &                  0.325$\pm$0.007 &                           0.16 &                           0.39 &                          48 &                 0.180$\pm$0.018 &                         -0.07 &                          0.27 \\
      11.25 &               16 &       0.388$\pm$0.02 &               0.32 &               0.40 &                           14 &                   0.390$\pm$0.02 &                           0.37 &                           0.40 &                           2 &                             - &                             - &                             - \\
      \multicolumn{13}{l}{(c) Clusters}\\
      \hline
      8.25 &               2 &                 - &                 - &                 - &                           0 &                             - &                             - &                             - &                          2 &                            - &                            - &                            - \\
       8.75 &              40 &      -0.55$\pm$0.03 &             -0.99 &             -0.16 &                          13 &                  -0.18$\pm$0.06 &                         -0.40 &                         -0.05 &                         27 &                 -0.72$\pm$0.04 &                        -1.06 &                        -0.30 \\
       9.25 &             196 &      -0.19$\pm$0.01 &             -0.47 &              0.00 &                          93 &                -0.132$\pm$0.014 &                         -0.32 &                          0.05 &                        103 &               -0.295$\pm$0.016 &                        -0.60 &                        -0.05 \\
       9.75 &             424 &    -0.026$\pm$0.006 &             -0.24 &              0.17 &                         236 &                -0.006$\pm$0.008 &                         -0.20 &                          0.20 &                        188 &                 -0.06$\pm$0.01 &                        -0.40 &                         0.12 \\
      10.25 &             404 &     0.168$\pm$0.006 &             -0.05 &              0.31 &                         279 &                 0.227$\pm$0.007 &                          0.01 &                          0.34 &                        125 &                0.095$\pm$0.012 &                        -0.21 &                         0.23 \\
      10.75 &             176 &     0.339$\pm$0.006 &              0.20 &              0.39 &                         145 &                 0.363$\pm$0.007 &                          0.28 &                          0.40 &                         31 &                 0.206$\pm$0.02 &                         0.04 &                         0.28 \\
      11.25 &               6 &                 - &                 - &                 - &                           6 &                             - &                             - &                             - &                          0 &                            - &                            - &                            - \\
\end{tabular}
\begin{tabular}{c|cc|cc|cc}
\multicolumn{7}{c}{$\rm \Delta [M/H]_M$}\\
\hline
& \multicolumn{2}{c|}{All}& \multicolumn{2}{c|}{ST-SFH} & \multicolumn{2}{c}{LT-SFH}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{7}{l}{(a) Filaments \& walls - Voids}\\
      \hline
       8.25 &                          - &                                - &                                      - &                                            - &                                     - &                                           - \\
       8.75 &                0.04$\pm$0.04 &                              1.0 &                                      - &                                            - &                          -0.07$\pm$0.05 &                                        -1.4 \\
       9.25 &                0.12$\pm$0.03 &                              4.0 &                            0.05$\pm$0.07 &                                          0.7 &                           0.18$\pm$0.03 &                                         6.0 \\
       9.75 &              0.050$\pm$0.017 &                              2.9 &                            0.02$\pm$0.03 &                                          0.7 &                         0.126$\pm$0.022 &                                         5.7 \\
      10.25 &              0.102$\pm$0.016 &                              6.4 &                           0.097$\pm$0.02 &                                          4.8 &                           0.11$\pm$0.03 &                                         3.7 \\
      10.75 &                0.09$\pm$0.03 &                              3.0 &                            0.09$\pm$0.03 &                                          3.0 &                                     - &                                           - \\
      11.25 &                          - &                                - &                                      - &                                            - &                                     - &                                           - \\
      \multicolumn{7}{l}{(b) Clusters - Voids}\\
      \hline
       8.25 &                         - &                               - &                                     - &                                           - &                                    - &                                          - \\
       8.75 &               0.22$\pm$0.05 &                             4.4 &                                     - &                                           - &                          0.06$\pm$0.06 &                                        1.0 \\
       9.25 &               0.40$\pm$0.03 &                            13.3 &                           0.15$\pm$0.07 &                                         2.1 &                          0.46$\pm$0.03 &                                       15.3 \\
       9.75 &             0.200$\pm$0.016 &                            12.5 &                           0.07$\pm$0.02 &                                         3.5 &                        0.363$\pm$0.022 &                                       16.5 \\
      10.25 &             0.195$\pm$0.016 &                            12.2 &                          0.225$\pm$0.02 &                                        11.2 &                          0.16$\pm$0.03 &                                        5.3 \\
      10.75 &               0.14$\pm$0.03 &                             4.7 &                           0.12$\pm$0.03 &                                         4.0 &                                    - &                                          - \\
      11.25 &                         - &                               - &                                     - &                                           - &                                    - &                                          - \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc|cccc}
\multicolumn{13}{c}{$\rm [M/H]_L$}\\
\hline
& \multicolumn{4}{c|}{All}& \multicolumn{4}{c|}{ST-SFH}& \multicolumn{4}{c}{LT-SFH}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{13}{l}{(a) Voids}\\
      \hline
       8.25 &             4 &               - &               - &               - &                         1 &                           - &                           - &                           - &                        3 &                          - &                          - &                          - \\
       8.75 &            56 &   -0.875$\pm$0.02 &           -1.23 &           -0.54 &                         8 &                           - &                           - &                           - &                       48 &             -0.863$\pm$0.022 &                      -1.13 &                      -0.54 \\
       9.25 &           159 &  -0.772$\pm$0.012 &           -1.04 &           -0.36 &                        40 &              -0.847$\pm$0.022 &                       -1.01 &                       -0.41 &                      119 &             -0.733$\pm$0.014 &                      -1.05 &                      -0.36 \\
       9.75 &           363 &  -0.354$\pm$0.007 &           -0.70 &           -0.05 &                       127 &              -0.309$\pm$0.011 &                       -0.71 &                       -0.04 &                      236 &             -0.387$\pm$0.009 &                      -0.69 &                      -0.05 \\
      10.25 &           309 &  -0.099$\pm$0.007 &           -0.40 &            0.15 &                       187 &              -0.082$\pm$0.008 &                       -0.36 &                        0.16 &                      122 &             -0.116$\pm$0.011 &                      -0.42 &                       0.14 \\
      10.75 &            91 &     0.14$\pm$0.01 &           -0.14 &            0.33 &                        68 &               0.204$\pm$0.011 &                       -0.11 &                        0.35 &                       23 &             -0.017$\pm$0.024 &                      -0.30 &                       0.16 \\
      11.25 &             4 &               - &               - &               - &                         3 &                           - &                           - &                           - &                        1 &                          - &                          - &                          - \\
      \multicolumn{13}{l}{(b) Filaments \& walls}\\
      \hline
      8.25 &               18 &       -0.87$\pm$0.03 &              -1.26 &              -0.30 &                            3 &                              - &                              - &                              - &                          15 &                  -0.91$\pm$0.04 &                         -1.28 &                         -0.81 \\
       8.75 &              160 &     -0.878$\pm$0.012 &              -1.21 &              -0.51 &                           40 &                  -0.946$\pm$0.02 &                          -1.28 &                          -0.66 &                         120 &                -0.841$\pm$0.014 &                         -1.18 &                         -0.45 \\
       9.25 &              649 &     -0.656$\pm$0.006 &              -1.03 &              -0.26 &                          159 &                 -0.761$\pm$0.011 &                          -1.05 &                          -0.21 &                         490 &                -0.635$\pm$0.007 &                         -1.01 &                         -0.27 \\
       9.75 &             1600 &     -0.289$\pm$0.003 &              -0.70 &              -0.02 &                          643 &                 -0.174$\pm$0.005 &                          -0.58 &                           0.02 &                         957 &                -0.373$\pm$0.005 &                         -0.75 &                         -0.07 \\
      10.25 &             2216 &     -0.068$\pm$0.002 &              -0.40 &               0.16 &                         1273 &                 -0.043$\pm$0.003 &                          -0.36 &                           0.19 &                         943 &                -0.116$\pm$0.004 &                         -0.46 &                          0.14 \\
      10.75 &             1593 &    0.1644$\pm$0.0024 &              -0.11 &               0.33 &                         1150 &                  0.210$\pm$0.003 &                          -0.07 &                           0.35 &                         443 &                 0.044$\pm$0.005 &                         -0.22 &                          0.22 \\
      11.25 &              213 &      0.316$\pm$0.005 &               0.13 &               0.38 &                          184 &                  0.337$\pm$0.005 &                           0.14 &                           0.38 &                          29 &                 0.221$\pm$0.019 &                         -0.02 &                          0.28 \\
      \multicolumn{13}{l}{(c) Clusters}\\
      \hline
      8.25 &               2 &                 - &                 - &                 - &                           0 &                             - &                             - &                             - &                          2 &                            - &                            - &                            - \\
       8.75 &              41 &    -0.522$\pm$0.022 &             -1.09 &             -0.14 &                          13 &                  -0.31$\pm$0.04 &                         -0.74 &                         -0.12 &                         28 &                 -0.64$\pm$0.03 &                        -1.12 &                        -0.17 \\
       9.25 &             265 &    -0.216$\pm$0.008 &             -0.65 &             -0.02 &                         113 &                -0.144$\pm$0.012 &                         -0.43 &                          0.00 &                        152 &               -0.275$\pm$0.011 &                        -0.77 &                        -0.04 \\
       9.75 &             972 &    -0.050$\pm$0.004 &             -0.30 &              0.11 &                         527 &                -0.039$\pm$0.005 &                         -0.22 &                          0.12 &                        445 &               -0.070$\pm$0.006 &                        -0.41 &                         0.10 \\
      10.25 &            1282 &     0.105$\pm$0.003 &             -0.12 &              0.25 &                         861 &                 0.114$\pm$0.003 &                         -0.09 &                          0.28 &                        421 &                0.090$\pm$0.005 &                        -0.21 &                         0.21 \\
      10.75 &             706 &     0.248$\pm$0.003 &              0.05 &              0.35 &                         542 &                 0.276$\pm$0.003 &                          0.10 &                          0.36 &                        164 &                0.148$\pm$0.008 &                        -0.05 &                         0.26 \\
      11.25 &              89 &     0.347$\pm$0.007 &              0.18 &              0.38 &                          83 &                 0.354$\pm$0.007 &                          0.22 &                          0.38 &                          6 &                            - &                            - &                            - \\
\end{tabular}
\begin{tabular}{c|cc|cc|cc}
\multicolumn{7}{c}{$\rm \Delta [M/H]_L$}\\
\hline
& \multicolumn{2}{c|}{All}& \multicolumn{2}{c}{ST-SFH} & \multicolumn{2}{c}{LT-SFH}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{7}{l}{(a) Filaments \& walls - Voids}\\
      \hline
       8.25 &                          - &                                - &                                      - &                                            - &                                     - &                                           - \\
       8.75 &             -0.002$\pm$0.023 &                             -0.1 &                                      - &                                            - &                           0.02$\pm$0.03 &                                         0.7 \\
       9.25 &              0.115$\pm$0.013 &                              8.8 &                          0.086$\pm$0.024 &                                          3.6 &                         0.098$\pm$0.015 &                                         6.5 \\
       9.75 &              0.066$\pm$0.008 &                              8.2 &                          0.135$\pm$0.012 &                                         11.2 &                           0.01$\pm$0.01 &                                         1.0 \\
      10.25 &              0.031$\pm$0.007 &                              4.4 &                          0.039$\pm$0.009 &                                          4.3 &                        -0.001$\pm$0.012 &                                        -0.1 \\
      10.75 &              0.027$\pm$0.011 &                              2.5 &                          0.007$\pm$0.012 &                                          0.6 &                           0.06$\pm$0.02 &                                         3.0 \\
      11.25 &                          - &                                - &                                      - &                                            - &                                     - &                                           - \\
      \multicolumn{7}{l}{(b) Clusters - Voids}\\
      \hline
       8.25 &                         - &                               - &                                     - &                                           - &                                    - &                                          - \\
       8.75 &               0.35$\pm$0.03 &                            11.7 &                                     - &                                           - &                          0.22$\pm$0.03 &                                        7.3 \\
       9.25 &             0.555$\pm$0.014 &                            39.6 &                           0.70$\pm$0.02 &                                        35.0 &                        0.458$\pm$0.018 &                                       25.4 \\
       9.75 &             0.304$\pm$0.008 &                            38.0 &                         0.270$\pm$0.012 &                                        22.5 &                        0.317$\pm$0.011 &                                       28.8 \\
      10.25 &             0.204$\pm$0.007 &                            29.1 &                         0.196$\pm$0.009 &                                        21.8 &                        0.206$\pm$0.012 &                                       17.2 \\
      10.75 &             0.111$\pm$0.011 &                            10.1 &                         0.072$\pm$0.012 &                                         6.0 &                          0.16$\pm$0.03 &                                        5.3 \\
      11.25 &                         - &                               - &                                     - &                                           - &                                    - &                                          - \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\multicolumn{9}{c}{$\rm [M/H]_L$}\\
\hline
& \multicolumn{4}{c|}{Elliptical}& \multicolumn{4}{c}{Spiral}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{9}{l}{(a) Voids}\\
      \hline
       8.25 &                    0 &                      - &                      - &                      - &                3 &                  - &                  - &                  - \\
       8.75 &                    3 &                      - &                      - &                      - &               45 &     -0.865$\pm$0.022 &              -1.23 &              -0.50 \\
       9.25 &                   21 &           -0.81$\pm$0.03 &                  -1.10 &                  -0.16 &              111 &     -0.731$\pm$0.015 &              -0.99 &              -0.36 \\
       9.75 &                   95 &         -0.130$\pm$0.012 &                  -0.44 &                   0.02 &              189 &       -0.48$\pm$0.01 &              -0.72 &              -0.18 \\
      10.25 &                  119 &          0.057$\pm$0.009 &                  -0.18 &                   0.24 &              135 &     -0.215$\pm$0.011 &              -0.42 &              -0.03 \\
      10.75 &                   37 &          0.243$\pm$0.013 &                   0.10 &                   0.36 &               32 &     -0.032$\pm$0.021 &              -0.22 &               0.16 \\
      11.25 &                    1 &                      - &                      - &                      - &                2 &                  - &                  - &                  - \\
      \multicolumn{9}{l}{(b) Filaments \& walls}\\
      \hline
      8.25 &                       1 &                         - &                         - &                         - &                   9 &                     - &                     - &                     - \\
       8.75 &                      13 &              -0.68$\pm$0.04 &                     -1.24 &                     -0.15 &                  95 &        -0.889$\pm$0.016 &                 -1.22 &                 -0.52 \\
       9.25 &                      78 &            -0.383$\pm$0.015 &                     -1.02 &                     -0.15 &                 383 &        -0.678$\pm$0.008 &                 -1.03 &                 -0.30 \\
       9.75 &                     475 &            -0.113$\pm$0.006 &                     -0.45 &                      0.06 &                 683 &        -0.435$\pm$0.006 &                 -0.80 &                 -0.15 \\
      10.25 &                     719 &             0.078$\pm$0.004 &                     -0.13 &                      0.23 &                 839 &        -0.223$\pm$0.004 &                 -0.53 &                 -0.00 \\
      10.75 &                     641 &             0.252$\pm$0.003 &                      0.07 &                      0.35 &                 504 &        -0.007$\pm$0.005 &                 -0.25 &                  0.20 \\
      11.25 &                      80 &             0.319$\pm$0.008 &                      0.17 &                      0.38 &                  29 &         0.130$\pm$0.018 &                 -0.04 &                  0.30 \\
      \multicolumn{9}{l}{(c) Clusters}\\
      \hline
      8.25 &                      0 &                        - &                        - &                        - &                  2 &                    - &                    - &                    - \\
       8.75 &                      8 &                        - &                        - &                        - &                 31 &         -0.57$\pm$0.03 &                -1.10 &                -0.17 \\
       9.25 &                    113 &           -0.096$\pm$0.012 &                    -0.27 &                     0.05 &                126 &       -0.442$\pm$0.013 &                -0.88 &                -0.11 \\
       9.75 &                    525 &           -0.020$\pm$0.005 &                    -0.17 &                     0.13 &                304 &       -0.170$\pm$0.007 &                -0.54 &                 0.05 \\
      10.25 &                    766 &            0.143$\pm$0.003 &                     0.01 &                     0.27 &                314 &       -0.047$\pm$0.007 &                -0.38 &                 0.14 \\
      10.75 &                    360 &            0.273$\pm$0.004 &                     0.16 &                     0.35 &                170 &        0.104$\pm$0.007 &                -0.11 &                 0.28 \\
      11.25 &                     39 &            0.347$\pm$0.011 &                     0.14 &                     0.38 &                 12 &        0.227$\pm$0.021 &                 0.12 &                 0.35 \\
\end{tabular}
\begin{tabular}{c|cc|cc}
\multicolumn{5}{c}{$\rm \Delta [M/H]_L$}\\
\hline
& \multicolumn{2}{c|}{Elliptical} & \multicolumn{2}{c}{Spiral}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{5}{l}{(a) Filaments \& walls - Voids}\\
      \hline
       8.25 &                                 - &                                       - &                             - &                                   - \\
       8.75 &                                 - &                                       - &                  -0.02$\pm$0.03 &                                -0.7 \\
       9.25 &                       0.42$\pm$0.03 &                                    14.0 &                 0.052$\pm$0.017 &                                 3.1 \\
       9.75 &                     0.017$\pm$0.014 &                                     1.2 &                 0.045$\pm$0.012 &                                 3.8 \\
      10.25 &                       0.02$\pm$0.01 &                                     2.0 &                -0.009$\pm$0.012 &                                -0.7 \\
      10.75 &                     0.009$\pm$0.014 &                                     0.6 &                 0.026$\pm$0.021 &                                 1.2 \\
      11.25 &                                 - &                                       - &                             - &                                   - \\
      \multicolumn{5}{l}{(b) Clusters - Voids}\\
      \hline
       8.25 &                                - &                                      - &                            - &                                  - \\
       8.75 &                                - &                                      - &                  0.29$\pm$0.03 &                                9.7 \\
       9.25 &                      0.71$\pm$0.03 &                                   23.7 &                0.289$\pm$0.019 &                               15.2 \\
       9.75 &                    0.110$\pm$0.013 &                                    8.5 &                0.309$\pm$0.013 &                               23.8 \\
      10.25 &                     0.086$\pm$0.01 &                                    8.6 &                0.168$\pm$0.013 &                               12.9 \\
      10.75 &                    0.030$\pm$0.014 &                                    2.1 &                0.136$\pm$0.022 &                                6.2 \\
      11.25 &                                - &                                      - &                            - &                                  - \\
      
\end{tabular}
\begin{tabular}{c|cccc|cccc}
\multicolumn{9}{c}{$\rm [M/H]_L$}\\
\hline
& \multicolumn{4}{c|}{Red ($g-r>0.7$)}& \multicolumn{4}{c}{Blue ($g-r\leq0.7$)}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$ & n &  $p_{50}$ & $p_{16}$ & $p_{84}$ & n & $p_{50}$ & $p_{16}$ & $p_{84}$\\
      \hline\hline
      \multicolumn{9}{l}{(a) Voids}\\
      \hline
       8.25 &             0 &               - &               - &               - &              4 &                - &                - &                - \\
       8.75 &             0 &               - &               - &               - &             56 &    -0.875$\pm$0.02 &            -1.23 &            -0.54 \\
       9.25 &             4 &               - &               - &               - &            155 &   -0.779$\pm$0.012 &            -1.04 &            -0.38 \\
       9.75 &            83 &  -0.109$\pm$0.013 &           -0.31 &            0.03 &            280 &   -0.472$\pm$0.008 &            -0.73 &            -0.15 \\
      10.25 &           185 &   0.032$\pm$0.008 &           -0.23 &            0.22 &            124 &   -0.257$\pm$0.011 &            -0.46 &            -0.07 \\
      10.75 &            84 &   0.169$\pm$0.011 &           -0.11 &            0.34 &              7 &                - &                - &                - \\
      11.25 &             4 &               - &               - &               - &              0 &                - &                - &                - \\
      \multicolumn{9}{l}{(b) Filaments \& walls}\\
      \hline
     8.25 &                2 &                  - &                  - &                  - &                16 &        -0.90$\pm$0.04 &               -1.27 &               -0.58 \\
       8.75 &                5 &                  - &                  - &                  - &               155 &      -0.888$\pm$0.012 &               -1.21 &               -0.52 \\
       9.25 &               35 &     -0.179$\pm$0.022 &              -0.32 &              -0.09 &               614 &      -0.667$\pm$0.006 &               -1.04 &               -0.29 \\
       9.75 &              538 &     -0.071$\pm$0.005 &              -0.22 &               0.08 &              1062 &      -0.445$\pm$0.004 &               -0.80 &               -0.16 \\
      10.25 &             1391 &      0.048$\pm$0.003 &              -0.20 &               0.22 &               825 &      -0.283$\pm$0.005 &               -0.60 &               -0.06 \\
      10.75 &             1407 &    0.1938$\pm$0.0024 &              -0.05 &               0.34 &               186 &      -0.148$\pm$0.009 &               -0.41 &                0.03 \\
      11.25 &              213 &      0.316$\pm$0.005 &               0.13 &               0.38 &                 0 &                   - &                   - &                   - \\
      \multicolumn{9}{l}{(c) Clusters}\\
      \hline
      8.25 &               0 &                 - &                 - &                 - &                2 &                  - &                  - &                  - \\
       8.75 &               4 &                 - &                 - &                 - &               37 &     -0.573$\pm$0.022 &              -1.10 &              -0.17 \\
       9.25 &              87 &    -0.074$\pm$0.013 &             -0.22 &              0.08 &              178 &     -0.366$\pm$0.011 &              -0.83 &              -0.09 \\
       9.75 &             694 &    -0.010$\pm$0.004 &             -0.16 &              0.14 &              278 &     -0.263$\pm$0.008 &              -0.65 &              -0.02 \\
      10.25 &            1139 &     0.125$\pm$0.003 &             -0.05 &              0.26 &              143 &     -0.262$\pm$0.011 &              -0.58 &               0.03 \\
      10.75 &             684 &     0.253$\pm$0.003 &              0.06 &              0.35 &               22 &     -0.022$\pm$0.023 &              -0.27 &               0.08 \\
      11.25 &              89 &     0.347$\pm$0.007 &              0.18 &              0.38 &                0 &                  - &                  - &                  - \\
\end{tabular}
\begin{tabular}{c|cc|cc}
\multicolumn{5}{c}{$\rm \Delta [M/H]_L$}\\
\hline
& \multicolumn{2}{c|}{Red ($g-r>0.7$)} & \multicolumn{2}{c}{Blue ($g-r\leq0.7$)}\\
      $ \log_{10}M_\star[{\rm M_\odot}]$  & $\Delta p_{50}$ & $\sigma$ & $\Delta p_{50}$ & $\sigma$\\
      \hline\hline
      \multicolumn{5}{l}{(a) Filaments \& walls - Voids}\\
      \hline
      8.25 &                          - &                                - &                           - &                                 - \\
       8.75 &                          - &                                - &              -0.012$\pm$0.023 &                              -0.5 \\
       9.25 &                          - &                                - &               0.112$\pm$0.013 &                               8.6 \\
       9.75 &              0.038$\pm$0.014 &                              2.7 &               0.028$\pm$0.009 &                               3.1 \\
      10.25 &              0.016$\pm$0.009 &                              1.8 &              -0.026$\pm$0.012 &                              -2.2 \\
      10.75 &              0.025$\pm$0.011 &                              2.3 &                           - &                                 - \\
      11.25 &                          - &                                - &                           - &                                 - \\
      \multicolumn{5}{l}{(b) Clusters - Voids}\\
      \hline
       8.25 &                         - &                               - &                          - &                                - \\
       8.75 &                         - &                               - &                0.30$\pm$0.03 &                             10.0 \\
       9.25 &                         - &                               - &              0.414$\pm$0.016 &                             25.9 \\
       9.75 &             0.099$\pm$0.014 &                             7.1 &              0.209$\pm$0.012 &                             17.4 \\
      10.25 &             0.093$\pm$0.009 &                            10.3 &             -0.006$\pm$0.016 &                             -0.4 \\
      10.75 &             0.084$\pm$0.011 &                             7.6 &                          - &                                - \\
      11.25 &                         - &                               - &                          - &                                - \\
      
\end{tabular}
